Automated Fetal Magnetocardiography Reconstruction Using a Biophysical Forward Model

Objective: Fetal magnetocardiography (fMCG) enables early detection of cardiac disease by non-invasively measuring fetal electrophysiological activity. However, current signal estimation methods for fMCG require complex, labor-intensive human processing because they rely on blind source separation or template-based projection techniques. Methods: We propose an automated signal reconstruction approach that recovers fetal and maternal cardiac activity from fMCG measurements without manual annotation. Our approach leverages the relationship between measurements and cardiac signals via a biophysically grounded forward model that represents cardiac sources as time-varying magnetic dipoles. This enables reconstruction of physiologically interpretable three-dimensional vectorcardiographic signals along with their spatial position. Results: Validation on synthetic data with known ground truth confirms accurate recovery of cardiac source parameters. On real fMCG recordings, the reconstruction shows strong agreement with established reference methods. Conclusion: The proposed forward-model approach automatically reconstructs fetal and maternal cardiac activity from fMCG recordings and produces signals in an interpretable vectorcardiographic source domain. Significance: Automated, interpretable fMCG reconstruction could make fetal cardiac assessment more reliable and support potential translation into prenatal care.

==> pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=.99]
%uncomment if require: \path (0,172); %set diagram left start at 0, and has height of 172

%Image [id:dp20223287736607154] 
\draw (595.06,55.19) node  {\includegraphics[width=50.68pt,height=38.88pt]{figures/fig2_pipeline_4_mean_beat_fetal.pdf}};
%Rounded Rect [id:dp7538141556581386] 
\draw   (560,34.39) .. controls (560,30.86) and (562.86,28) .. (566.39,28) -- (623.61,28) .. controls (627.14,28) and (630,30.86) .. (630,34.39) -- (630,76.61) .. controls (630,80.14) and (627.14,83) .. (623.61,83) -- (566.39,83) .. controls (562.86,83) and (560,80.14) .. (560,76.61) -- cycle ;
%Straight Lines [id:da1429635255993119] 
\draw    (80,55) -- (137,55) ;
\draw [shift={(140,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp8787327716792875] 
\draw (39.5,54.42) node  {\includegraphics[width=56.25pt,height=77.12pt]{figures/fig2_pipeline_0_raw.pdf}};
%Straight Lines [id:da7064592473654057] 
\draw    (205,55) -- (272,55) ;
\draw [shift={(275,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp6702107211309961] 
\draw   (0,12.3) .. controls (0,7.16) and (4.16,3) .. (9.3,3) -- (70.7,3) .. controls (75.84,3) and (80,7.16) .. (80,12.3) -- (80,98.7) .. controls (80,103.84) and (75.84,108) .. (70.7,108) -- (9.3,108) .. controls (4.16,108) and (0,103.84) .. (0,98.7) -- cycle ;
%Image [id:dp24740268611771332] 
\draw (172.91,56) node  {\includegraphics[width=46.64pt,height=75pt]{figures/fig2_pipeline_1_filtered.pdf}};
%Image [id:dp33973855867506786] 
\draw (308.19,56) node  {\includegraphics[width=46.64pt,height=75pt]{figures/fig2_pipeline_2_whitened.pdf}};
%Straight Lines [id:da2731703030503345] 
\draw    (340,55) -- (417,55) ;
\draw [shift={(420,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp9818395619300362] 
\draw (452.5,61) node  {\includegraphics[width=45.75pt,height=67.5pt]{figures/fig2_pipeline_3_dipole_moments.pdf}};
%Straight Lines [id:da06768092937061254] 
\draw    (485,55) -- (557,55) ;
\draw [shift={(560,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp690246617761216] 
\draw   (140,10.56) .. controls (140,6.38) and (143.38,3) .. (147.56,3) -- (197.44,3) .. controls (201.62,3) and (205,6.38) .. (205,10.56) -- (205,100.44) .. controls (205,104.62) and (201.62,108) .. (197.44,108) -- (147.56,108) .. controls (143.38,108) and (140,104.62) .. (140,100.44) -- cycle ;
%Rounded Rect [id:dp45350435189964544] 
\draw   (275,10.56) .. controls (275,6.38) and (278.38,3) .. (282.56,3) -- (332.44,3) .. controls (336.62,3) and (340,6.38) .. (340,10.56) -- (340,100.44) .. controls (340,104.62) and (336.62,108) .. (332.44,108) -- (282.56,108) .. controls (278.38,108) and (275,104.62) .. (275,100.44) -- cycle ;
%Rounded Rect [id:dp6353648963663363] 
\draw   (420,10.56) .. controls (420,6.38) and (423.38,3) .. (427.56,3) -- (477.44,3) .. controls (481.62,3) and (485,6.38) .. (485,10.56) -- (485,100.44) .. controls (485,104.62) and (481.62,108) .. (477.44,108) -- (427.56,108) .. controls (423.38,108) and (420,104.62) .. (420,100.44) -- cycle ;

% Text Node
\draw (108.5,32) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize,xscale=0.95,yscale=0.95] [align=left] {\begin{minipage}[lt]{39.02pt}\setlength\topsep{0pt}
\begin{center}
Filtering
\end{center}

\end{minipage}};
% Text Node
\draw (237,32) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize,xscale=0.95,yscale=0.95] [align=left] {\begin{minipage}[lt]{48.1pt}\setlength\topsep{0pt}
\begin{center}
Whitening
\end{center}

\end{minipage}};
% Text Node
\draw (379.5,3) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize,xscale=0.95,yscale=0.95] [align=left] {\begin{minipage}[lt]{57.19pt}\setlength\topsep{0pt}
\begin{center}
Regularized\\Least\\Squares
\end{center}

\end{minipage}};
% Text Node
\draw (520.5,2) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize,xscale=0.95,yscale=0.95] [align=left] {\begin{minipage}[lt]{48.5pt}\setlength\topsep{0pt}
\begin{center}
Fetal\\Heartbeat\\Averaging
\end{center}

\end{minipage}};
% Text Node
\draw (229,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.95,yscale=0.95]  {$\mathbf{y}_{W}$};
% Text Node
\draw (354,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.95,yscale=0.95]  {$\mathbf{m}( t) ,\ \mathbf{r}$};
% Text Node
\draw (101,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.95,yscale=0.95]  {$\mathbf{y}$};


\end{tikzpicture}

